Generalised Evasive Subspaces

We introduce and explore a new concept of evasive subspace with respect to a collection of subspaces sharing a common dimension, most notably partial spreads. We show that this concept generalises known notions of subspace scatteredness and evasiveness. We establish various upper bounds for the dimension of an evasive subspace with respect to arbitrary partial spreads, obtaining improvements for the Desarguesian ones. We also establish existence results for evasive spaces in a non-constructive way, using a graph theory approach. The upper and lower bounds we derive have a precise interpretation as bounds for the critical exponent of certain combinatorial geometries. Finally, we investigate connections between the notion of evasive space we introduce and the theory of rank-metric codes, obtaining new results on the covering radius and on the existence of minimal vector rank-metric codes.

==> (inline-0) <==
\begin{tikzpicture}
\begin{axis} [legend style={draw=none, at={(0.93,0.9)}, anchor = north east}, 
legend entries ={\small{Desarguesian}, 
\small{General}},
axis lines=middle,
xtick style={draw=none},
ytick style={draw=none},
%axis line style={->},
% ylabel near ticks,
% xlabel near ticks,
% xlabel=$h$,
% ylabel=$m-h$, 
xtick={8, 70},
xticklabels={\textcolor{blue}{$h=n$}, $h$},
ytick={8, 65},
yticklabels={\textcolor{blue}{$m-h=n$}, $m-h$},
xmin=0,xmax=75,
ymin=0,ymax=70,
 width=10cm, height=8cm,
% %domain=8:37,
% %samples=100,
%  xticklabels=\empty,
%  yticklabels=\empty,
] 
\addlegendimage{only marks, mark=square*,color=blue!10}
\addlegendimage{only marks, mark=square*,color=red!10}
%n=8
%\addplot [thick] (x,{(x^2-1)/(x+1-8)-x}); 
\draw (-1,8) node[anchor=north west] {m-h=n};
\fill [blue,opacity=.1] (0,0) rectangle (750,80);
\fill [blue,opacity=.1] (0,80) rectangle (80,750);
\addplot [ultra thick, blue] coordinates {
(8,70)
(8.20000000000000000000000000000,47.0000000000000000000000000000)
(8.39999999999999999999999999999,41.2857142857142857142857142857)
(8.60000000000000000000000000001,37.0000000000000000000000000000)
(8.80000000000000000000000000000,33.6666666666666666666666666667)
(9.00000000000000000000000000000,31.0000000000000000000000000000)
(9.20000000000000000000000000000,28.8181818181818181818181818182)
(9.39999999999999999999999999999,27.0000000000000000000000000000)
(9.60000000000000000000000000001,25.4615384615384615384615384615)
(9.80000000000000000000000000000,24.1428571428571428571428571429)
(10.0000000000000000000000000000,23.0000000000000000000000000000)
(10.2000000000000000000000000000,22.0000000000000000000000000000)
(10.4000000000000000000000000000,21.1176470588235294117647058824)
(10.6000000000000000000000000000,20.3333333333333333333333333333)
(10.8000000000000000000000000000,19.6315789473684210526315789474)
(11.0000000000000000000000000000,19.0000000000000000000000000000)
(11.2000000000000000000000000000,18.4285714285714285714285714286)
(11.4000000000000000000000000000,17.9090909090909090909090909091)
(11.6000000000000000000000000000,17.4347826086956521739130434783)
(11.8000000000000000000000000000,17.0000000000000000000000000000)
(12.0000000000000000000000000000,16.6000000000000000000000000000)
(12.2000000000000000000000000000,16.2307692307692307692307692308)
(12.4000000000000000000000000000,15.8888888888888888888888888889)
(12.6000000000000000000000000000,15.5714285714285714285714285714)
(12.8000000000000000000000000000,15.2758620689655172413793103448)
(13.0000000000000000000000000000,15.0000000000000000000000000000)
(13.2000000000000000000000000000,14.7419354838709677419354838710)
(13.4000000000000000000000000000,14.5000000000000000000000000000)
(13.6000000000000000000000000000,14.2727272727272727272727272727)
(13.8000000000000000000000000000,14.0588235294117647058823529412)
(14.0000000000000000000000000000,13.8571428571428571428571428571)
(14.2000000000000000000000000000,13.6666666666666666666666666667)
(14.4000000000000000000000000000,13.4864864864864864864864864865)
(14.6000000000000000000000000000,13.3157894736842105263157894737)
(14.8000000000000000000000000000,13.1538461538461538461538461538)
(15.0000000000000000000000000000,13.0000000000000000000000000000)
(15.2000000000000000000000000000,12.8536585365853658536585365854)
(15.4000000000000000000000000000,12.7142857142857142857142857143)
(15.6000000000000000000000000000,12.5813953488372093023255813953)
(15.8000000000000000000000000000,12.4545454545454545454545454545)
(16.0000000000000000000000000000,12.3333333333333333333333333333)
(16.2000000000000000000000000000,12.2173913043478260869565217391)
(16.4000000000000000000000000000,12.1063829787234042553191489362)
(16.6000000000000000000000000000,12.0000000000000000000000000000)
(16.8000000000000000000000000000,11.8979591836734693877551020408)
(17.0000000000000000000000000000,11.8000000000000000000000000000)
(17.2000000000000000000000000000,11.7058823529411764705882352941)
(17.4000000000000000000000000000,11.6153846153846153846153846154)
(17.6000000000000000000000000000,11.5283018867924528301886792453)
(17.8000000000000000000000000000,11.4444444444444444444444444444)
(18.0000000000000000000000000000,11.3636363636363636363636363636)
(18.2000000000000000000000000000,11.2857142857142857142857142857)
(18.4000000000000000000000000000,11.2105263157894736842105263158)
(18.6000000000000000000000000000,11.1379310344827586206896551724)
(18.8000000000000000000000000000,11.0677966101694915254237288136)
(19.0000000000000000000000000000,11.0000000000000000000000000000)
(19.2000000000000000000000000000,10.9344262295081967213114754098)
(19.4000000000000000000000000000,10.8709677419354838709677419355)
(19.6000000000000000000000000000,10.8095238095238095238095238095)
(19.8000000000000000000000000000,10.7500000000000000000000000000)
(20.0000000000000000000000000000,10.6923076923076923076923076923)
(20.2000000000000000000000000000,10.6363636363636363636363636364)
(20.4000000000000000000000000000,10.5820895522388059701492537313)
(20.6000000000000000000000000000,10.5294117647058823529411764706)
(20.8000000000000000000000000000,10.4782608695652173913043478261)
(21.0000000000000000000000000000,10.4285714285714285714285714286)
(21.2000000000000000000000000000,10.3802816901408450704225352113)
(21.4000000000000000000000000000,10.3333333333333333333333333333)
(21.6000000000000000000000000000,10.2876712328767123287671232877)
(21.8000000000000000000000000000,10.2432432432432432432432432432)
(22.0000000000000000000000000000,10.2000000000000000000000000000)
(22.2000000000000000000000000000,10.1578947368421052631578947368)
(22.4000000000000000000000000000,10.1168831168831168831168831169)
(22.6000000000000000000000000000,10.0769230769230769230769230769)
(22.8000000000000000000000000000,10.0379746835443037974683544304)
(23.0000000000000000000000000000,10.0000000000000000000000000000)
(23.2000000000000000000000000000,9.96296296296296296296296296297)
(23.4000000000000000000000000000,9.92682926829268292682926829269)
(23.6000000000000000000000000000,9.89156626506024096385542168674)
(23.8000000000000000000000000000,9.85714285714285714285714285714)
(24.0000000000000000000000000000,9.82352941176470588235294117647)
(24.2000000000000000000000000000,9.79069767441860465116279069768)
(24.4000000000000000000000000000,9.75862068965517241379310344827)
(24.6000000000000000000000000000,9.72727272727272727272727272728)
(24.8000000000000000000000000000,9.69662921348314606741573033707)
(25.0000000000000000000000000000,9.66666666666666666666666666667)
(25.2000000000000000000000000000,9.63736263736263736263736263737)
(25.4000000000000000000000000000,9.60869565217391304347826086957)
(25.6000000000000000000000000000,9.58064516129032258064516129032)
(25.8000000000000000000000000000,9.55319148936170212765957446809)
(26.0000000000000000000000000000,9.52631578947368421052631578948)
(26.2000000000000000000000000000,9.50000000000000000000000000000)
(26.4000000000000000000000000000,9.47422680412371134020618556700)
(26.6000000000000000000000000000,9.44897959183673469387755102041)
(26.8000000000000000000000000000,9.42424242424242424242424242424)
(27.0000000000000000000000000000,9.39999999999999999999999999999)
(27.2000000000000000000000000000,9.37623762376237623762376237624)
(27.4000000000000000000000000000,9.35294117647058823529411764705)
(27.6000000000000000000000000000,9.33009708737864077669902912622)
(27.8000000000000000000000000000,9.30769230769230769230769230769)
(28.0000000000000000000000000000,9.28571428571428571428571428571)
(28.2000000000000000000000000000,9.26415094339622641509433962264)
(28.4000000000000000000000000000,9.24299065420560747663551401869)
(28.6000000000000000000000000000,9.22222222222222222222222222222)
(28.8000000000000000000000000000,9.20183486238532110091743119266)
(29.0000000000000000000000000000,9.18181818181818181818181818182)
(29.2000000000000000000000000000,9.16216216216216216216216216217)
(29.4000000000000000000000000000,9.14285714285714285714285714286)
(29.6000000000000000000000000000,9.12389380530973451327433628318)
(29.8000000000000000000000000000,9.10526315789473684210526315790)
(30.0000000000000000000000000000,9.08695652173913043478260869565)
(30.2000000000000000000000000000,9.06896551724137931034482758620)
(30.4000000000000000000000000000,9.05128205128205128205128205128)
(30.6000000000000000000000000000,9.03389830508474576271186440678)
(30.8000000000000000000000000000,9.01680672268907563025210084034)
(31.0000000000000000000000000000,9.00000000000000000000000000000)
(31.2000000000000000000000000000,8.98347107438016528925619834710)
(31.4000000000000000000000000000,8.96721311475409836065573770492)
(31.6000000000000000000000000000,8.95121951219512195121951219512)
(31.8000000000000000000000000000,8.93548387096774193548387096774)
(32.0000000000000000000000000000,8.92000000000000000000000000000)
(32.2000000000000000000000000000,8.90476190476190476190476190476)
(32.4000000000000000000000000000,8.88976377952755905511811023621)
(32.6000000000000000000000000000,8.87500000000000000000000000000)
(32.8000000000000000000000000000,8.86046511627906976744186046511)
(33.0000000000000000000000000000,8.84615384615384615384615384616)
(33.2000000000000000000000000000,8.83206106870229007633587786260)
(33.4000000000000000000000000000,8.81818181818181818181818181818)
(33.6000000000000000000000000000,8.80451127819548872180451127819)
(33.8000000000000000000000000000,8.79104477611940298507462686567)
(34.0000000000000000000000000000,8.77777777777777777777777777778)
(34.2000000000000000000000000000,8.76470588235294117647058823530)
(34.4000000000000000000000000000,8.75182481751824817518248175183)
(34.6000000000000000000000000000,8.73913043478260869565217391304)
(34.8000000000000000000000000000,8.72661870503597122302158273381)
(35.0000000000000000000000000000,8.71428571428571428571428571429)
(35.2000000000000000000000000000,8.70212765957446808510638297872)
(35.4000000000000000000000000000,8.69014084507042253521126760563)
(35.6000000000000000000000000000,8.67832167832167832167832167832)
(35.8000000000000000000000000000,8.66666666666666666666666666667)
(36.0000000000000000000000000000,8.65517241379310344827586206897)
(36.2000000000000000000000000000,8.64383561643835616438356164383)
(36.4000000000000000000000000000,8.63265306122448979591836734693)
(36.6000000000000000000000000000,8.62162162162162162162162162162)
(36.8000000000000000000000000000,8.61073825503355704697986577181)
(37.0000000000000000000000000000,8.60000000000000000000000000001)
(37.2000000000000000000000000000,8.58940397350993377483443708610)
(37.4000000000000000000000000000,8.57894736842105263157894736842)
(37.6000000000000000000000000000,8.56862745098039215686274509804)
(37.8000000000000000000000000000,8.55844155844155844155844155844)
(38.0000000000000000000000000000,8.54838709677419354838709677419)
(38.2000000000000000000000000000,8.53846153846153846153846153847)
(38.4000000000000000000000000000,8.52866242038216560509554140127)
(38.6000000000000000000000000000,8.51898734177215189873417721518)
(38.8000000000000000000000000000,8.50943396226415094339622641510)
(39.0000000000000000000000000000,8.50000000000000000000000000000)
(39.2000000000000000000000000000,8.49068322981366459627329192546)
(39.4000000000000000000000000000,8.48148148148148148148148148148)
(39.6000000000000000000000000000,8.47239263803680981595092024540)
(39.8000000000000000000000000000,8.46341463414634146341463414634)
(40.0000000000000000000000000000,8.45454545454545454545454545454)
(40.2000000000000000000000000000,8.44578313253012048192771084338)
(40.4000000000000000000000000000,8.43712574850299401197604790419)
(40.6000000000000000000000000000,8.42857142857142857142857142857)
(40.8000000000000000000000000000,8.42011834319526627218934911242)
(41.0000000000000000000000000000,8.41176470588235294117647058823)
(41.2000000000000000000000000000,8.40350877192982456140350877193)
(41.4000000000000000000000000000,8.39534883720930232558139534883)
(41.6000000000000000000000000000,8.38728323699421965317919075144)
(41.8000000000000000000000000000,8.37931034482758620689655172414)
(42.0000000000000000000000000000,8.37142857142857142857142857142)
(42.2000000000000000000000000000,8.36363636363636363636363636363)
(42.4000000000000000000000000000,8.35593220338983050847457627119)
(42.6000000000000000000000000000,8.34831460674157303370786516854)
(42.8000000000000000000000000000,8.34078212290502793296089385474)
(43.0000000000000000000000000000,8.33333333333333333333333333333)
(43.2000000000000000000000000000,8.32596685082872928176795580110)
(43.4000000000000000000000000000,8.31868131868131868131868131868)
(43.6000000000000000000000000000,8.31147540983606557377049180328)
(43.8000000000000000000000000000,8.30434782608695652173913043478)
(44.0000000000000000000000000000,8.29729729729729729729729729730)
(44.2000000000000000000000000000,8.29032258064516129032258064517)
(44.4000000000000000000000000000,8.28342245989304812834224598930)
(44.6000000000000000000000000000,8.27659574468085106382978723404)
(44.8000000000000000000000000000,8.26984126984126984126984126984)
(45.0000000000000000000000000000,8.26315789473684210526315789474)
(45.2000000000000000000000000000,8.25654450261780104712041884817)
(45.4000000000000000000000000000,8.25000000000000000000000000000)
(45.6000000000000000000000000000,8.24352331606217616580310880829)
(45.8000000000000000000000000000,8.23711340206185567010309278350)
(46.0000000000000000000000000000,8.23076923076923076923076923077)
(46.2000000000000000000000000000,8.22448979591836734693877551021)
(46.4000000000000000000000000000,8.21827411167512690355329949239)
(46.6000000000000000000000000000,8.21212121212121212121212121213)
(46.8000000000000000000000000000,8.20603015075376884422110552764)
(47.0000000000000000000000000000,8.20000000000000000000000000000)
(47.2000000000000000000000000000,8.19402985074626865671641791045)
(47.4000000000000000000000000000,8.18811881188118811881188118812)
(47.6000000000000000000000000000,8.18226600985221674876847290641)
(47.8000000000000000000000000000,8.17647058823529411764705882353)
(48.0000000000000000000000000000,8.17073170731707317073170731707)
(48.2000000000000000000000000000,8.16504854368932038834951456311)
(48.4000000000000000000000000000,8.15942028985507246376811594203)
(48.6000000000000000000000000000,8.15384615384615384615384615384)
(48.8000000000000000000000000000,8.14832535885167464114832535885)
(49.0000000000000000000000000000,8.14285714285714285714285714286)
(49.2000000000000000000000000000,8.13744075829383886255924170617)
(49.4000000000000000000000000000,8.13207547169811320754716981132)
(49.6000000000000000000000000000,8.12676056338028169014084507042)
(49.8000000000000000000000000000,8.12149532710280373831775700934)
(50.0000000000000000000000000000,8.11627906976744186046511627907)
(50.2000000000000000000000000000,8.11111111111111111111111111111)
(50.4000000000000000000000000000,8.10599078341013824884792626728)
(50.6000000000000000000000000000,8.10091743119266055045871559634)
(50.8000000000000000000000000000,8.09589041095890410958904109589)
(51.0000000000000000000000000000,8.09090909090909090909090909091)
(51.2000000000000000000000000000,8.08597285067873303167420814480)
(51.4000000000000000000000000000,8.08108108108108108108108108108)
(51.6000000000000000000000000000,8.07623318385650224215246636771)
(51.8000000000000000000000000000,8.07142857142857142857142857143)
(52.0000000000000000000000000000,8.06666666666666666666666666667)
(52.2000000000000000000000000000,8.06194690265486725663716814160)
(52.4000000000000000000000000000,8.05726872246696035242290748898)
(52.6000000000000000000000000000,8.05263157894736842105263157894)
(52.8000000000000000000000000000,8.04803493449781659388646288209)
(53.0000000000000000000000000000,8.04347826086956521739130434782)
(53.2000000000000000000000000000,8.03896103896103896103896103895)
(53.4000000000000000000000000000,8.03448275862068965517241379310)
(53.6000000000000000000000000000,8.03004291845493562231759656652)
(53.8000000000000000000000000000,8.02564102564102564102564102564)
(54.0000000000000000000000000000,8.02127659574468085106382978723)
(54.2000000000000000000000000000,8.01694915254237288135593220339)
(54.4000000000000000000000000000,8.01265822784810126582278481012)
(54.6000000000000000000000000000,8.00840336134453781512605042017)
(54.8000000000000000000000000000,8.00418410041841004184100418410)
(55.0000000000000000000000000000,8.00000000000000000000000000000)
(55.2000000000000000000000000000,7.99585062240663900414937759336)
(55.4000000000000000000000000000,7.99173553719008264462809917355)
(55.6000000000000000000000000000,7.98765432098765432098765432099)
(55.8000000000000000000000000000,7.98360655737704918032786885246)
(56.0000000000000000000000000000,7.97959183673469387755102040816)
(56.2000000000000000000000000000,7.97560975609756097560975609756)
(56.4000000000000000000000000000,7.97165991902834008097165991903)
(56.6000000000000000000000000000,7.96774193548387096774193548387)
(56.8000000000000000000000000000,7.96385542168674698795180722892)
(57.0000000000000000000000000000,7.96000000000000000000000000000)
(57.2000000000000000000000000000,7.95617529880478087649402390438)
(57.4000000000000000000000000000,7.95238095238095238095238095238)
(57.6000000000000000000000000000,7.94861660079051383399209486166)
(57.8000000000000000000000000000,7.94488188976377952755905511811)
(58.0000000000000000000000000000,7.94117647058823529411764705882)
(58.2000000000000000000000000000,7.93750000000000000000000000000)
(58.4000000000000000000000000000,7.93385214007782101167315175097)
(58.6000000000000000000000000000,7.93023255813953488372093023256)
(58.8000000000000000000000000000,7.92664092664092664092664092664)
(59.0000000000000000000000000000,7.92307692307692307692307692308)
(59.2000000000000000000000000000,7.91954022988505747126436781609)
(59.4000000000000000000000000000,7.91603053435114503816793893130)
(59.6000000000000000000000000000,7.91254752851711026615969581749)
(59.8000000000000000000000000000,7.90909090909090909090909090909)
(60.0000000000000000000000000000,7.90566037735849056603773584906)
(60.2000000000000000000000000000,7.90225563909774436090225563909)
(60.4000000000000000000000000000,7.89887640449438202247191011236)
(60.6000000000000000000000000000,7.89552238805970149253731343284)
(60.8000000000000000000000000000,7.89219330855018587360594795539)
(61.0000000000000000000000000000,7.88888888888888888888888888889)
(61.2000000000000000000000000000,7.88560885608856088560885608856)
(61.4000000000000000000000000000,7.88235294117647058823529411765)
(61.6000000000000000000000000000,7.87912087912087912087912087912)
(61.8000000000000000000000000000,7.87591240875912408759124087591)
(62.0000000000000000000000000000,7.87272727272727272727272727273)
(62.2000000000000000000000000000,7.86956521739130434782608695652)
(62.4000000000000000000000000000,7.86642599277978339350180505415)
(62.6000000000000000000000000000,7.86330935251798561151079136690)
(62.8000000000000000000000000000,7.86021505376344086021505376344)
(63.0000000000000000000000000000,7.85714285714285714285714285714)
(63.2000000000000000000000000000,7.85409252669039145907473309608)
(63.4000000000000000000000000000,7.85106382978723404255319148936)
(63.6000000000000000000000000000,7.84805653710247349823321554770)
(63.8000000000000000000000000000,7.84507042253521126760563380282)
(64.0000000000000000000000000000,7.84210526315789473684210526316)
(64.2000000000000000000000000000,7.83916083916083916083916083916)
(64.4000000000000000000000000000,7.83623693379790940766550522648)
(64.6000000000000000000000000000,7.83333333333333333333333333334)
(64.8000000000000000000000000000,7.83044982698961937716262975779)
(65.0000000000000000000000000000,7.82758620689655172413793103449)
(65.2000000000000000000000000000,7.82474226804123711340206185567)
(65.4000000000000000000000000000,7.82191780821917808219178082192)
(65.6000000000000000000000000000,7.81911262798634812286689419795)
(65.8000000000000000000000000000,7.81632653061224489795918367347)
(66.0000000000000000000000000000,7.81355932203389830508474576271)
(66.2000000000000000000000000000,7.81081081081081081081081081081)
(66.4000000000000000000000000000,7.80808080808080808080808080808)
(66.6000000000000000000000000000,7.80536912751677852348993288591)
(66.8000000000000000000000000000,7.80267558528428093645484949833)
(67.0000000000000000000000000000,7.80000000000000000000000000000)
(67.2000000000000000000000000000,7.79734219269102990033222591362)
(67.4000000000000000000000000000,7.79470198675496688741721854305)
(67.6000000000000000000000000000,7.79207920792079207920792079208)
(67.8000000000000000000000000000,7.78947368421052631578947368421)
(68.0000000000000000000000000000,7.78688524590163934426229508197)
(68.2000000000000000000000000000,7.78431372549019607843137254902)
(68.4000000000000000000000000000,7.78175895765472312703583061890)
(68.6000000000000000000000000000,7.77922077922077922077922077922)
(68.8000000000000000000000000000,7.77669902912621359223300970874)
(69.0000000000000000000000000000,7.77419354838709677419354838710)
(69.2000000000000000000000000000,7.77170418006430868167202572347)
(69.4000000000000000000000000000,7.76923076923076923076923076923)
(69.6000000000000000000000000000,7.76677316293929712460063897764)
(69.8000000000000000000000000000,7.76433121019108280254777070063)
(70.0000000000000000000000000000,7.76190476190476190476190476191)
(70.2000000000000000000000000000,7.75949367088607594936708860759)
(70.4000000000000000000000000000,7.75709779179810725552050473186)
(70.6000000000000000000000000000,7.75471698113207547169811320755)
(70.8000000000000000000000000000,7.75235109717868338557993730408)
(71.0000000000000000000000000000,7.75000000000000000000000000000)
(71.2000000000000000000000000000,7.74766355140186915887850467290)
(71.4000000000000000000000000000,7.74534161490683229813664596273)
(71.6000000000000000000000000000,7.74303405572755417956656346749)
(71.8000000000000000000000000000,7.74074074074074074074074074074)
(72.0000000000000000000000000000,7.73846153846153846153846153846)
(72.2000000000000000000000000000,7.73619631901840490797546012270)
(72.4000000000000000000000000000,7.73394495412844036697247706422)
(72.6000000000000000000000000000,7.73170731707317073170731707317)
(72.8000000000000000000000000000,7.72948328267477203647416413374)
(73.0000000000000000000000000000,7.72727272727272727272727272727)
(73.2000000000000000000000000000,7.72507552870090634441087613293)
(73.4000000000000000000000000000,7.72289156626506024096385542169)
(73.6000000000000000000000000000,7.72072072072072072072072072072)
(73.8000000000000000000000000000,7.71856287425149700598802395210)
(74.0000000000000000000000000000,7.71641791044776119402985074627)
(74.2000000000000000000000000000,7.71428571428571428571428571428)
(74.4000000000000000000000000000,7.71216617210682492581602373887)
(74.6000000000000000000000000000,7.71005917159763313609467455621)
(74.8000000000000000000000000000,7.70796460176991150442477876106)
(75.0000000000000000000000000000,7.70588235294117647058823529412)
};
\addplot [thick, dashed, blue] coordinates {
(8,0) 
(8,75)
};
\addplot [thick, dashed, blue] coordinates {
(0,8) 
(75,8)
};

\addplot[draw=none, fill=blue, fill opacity=0.1, thick, mark=none]
coordinates {
(8,70)
(8.20000000000000000000000000000,47.0000000000000000000000000000)
(8.39999999999999999999999999999,41.2857142857142857142857142857)
(8.60000000000000000000000000001,37.0000000000000000000000000000)
(8.80000000000000000000000000000,33.6666666666666666666666666667)
(9.00000000000000000000000000000,31.0000000000000000000000000000)
(9.20000000000000000000000000000,28.8181818181818181818181818182)
(9.39999999999999999999999999999,27.0000000000000000000000000000)
(9.60000000000000000000000000001,25.4615384615384615384615384615)
(9.80000000000000000000000000000,24.1428571428571428571428571429)
(10.0000000000000000000000000000,23.0000000000000000000000000000)
(10.2000000000000000000000000000,22.0000000000000000000000000000)
(10.4000000000000000000000000000,21.1176470588235294117647058824)
(10.6000000000000000000000000000,20.3333333333333333333333333333)
(10.8000000000000000000000000000,19.6315789473684210526315789474)
(11.0000000000000000000000000000,19.0000000000000000000000000000)
(11.2000000000000000000000000000,18.4285714285714285714285714286)
(11.4000000000000000000000000000,17.9090909090909090909090909091)
(11.6000000000000000000000000000,17.4347826086956521739130434783)
(11.8000000000000000000000000000,17.0000000000000000000000000000)
(12.0000000000000000000000000000,16.6000000000000000000000000000)
(12.2000000000000000000000000000,16.2307692307692307692307692308)
(12.4000000000000000000000000000,15.8888888888888888888888888889)
(12.6000000000000000000000000000,15.5714285714285714285714285714)
(12.8000000000000000000000000000,15.2758620689655172413793103448)
(13.0000000000000000000000000000,15.0000000000000000000000000000)
(13.2000000000000000000000000000,14.7419354838709677419354838710)
(13.4000000000000000000000000000,14.5000000000000000000000000000)
(13.6000000000000000000000000000,14.2727272727272727272727272727)
(13.8000000000000000000000000000,14.0588235294117647058823529412)
(14.0000000000000000000000000000,13.8571428571428571428571428571)
(14.2000000000000000000000000000,13.6666666666666666666666666667)
(14.4000000000000000000000000000,13.4864864864864864864864864865)
(14.6000000000000000000000000000,13.3157894736842105263157894737)
(14.8000000000000000000000000000,13.1538461538461538461538461538)
(15.0000000000000000000000000000,13.0000000000000000000000000000)
(15.2000000000000000000000000000,12.8536585365853658536585365854)
(15.4000000000000000000000000000,12.7142857142857142857142857143)
(15.6000000000000000000000000000,12.5813953488372093023255813953)
(15.8000000000000000000000000000,12.4545454545454545454545454545)
(16.0000000000000000000000000000,12.3333333333333333333333333333)
(16.2000000000000000000000000000,12.2173913043478260869565217391)
(16.4000000000000000000000000000,12.1063829787234042553191489362)
(16.6000000000000000000000000000,12.0000000000000000000000000000)
(16.8000000000000000000000000000,11.8979591836734693877551020408)
(17.0000000000000000000000000000,11.8000000000000000000000000000)
(17.2000000000000000000000000000,11.7058823529411764705882352941)
(17.4000000000000000000000000000,11.6153846153846153846153846154)
(17.6000000000000000000000000000,11.5283018867924528301886792453)
(17.8000000000000000000000000000,11.4444444444444444444444444444)
(18.0000000000000000000000000000,11.3636363636363636363636363636)
(18.2000000000000000000000000000,11.2857142857142857142857142857)
(18.4000000000000000000000000000,11.2105263157894736842105263158)
(18.6000000000000000000000000000,11.1379310344827586206896551724)
(18.8000000000000000000000000000,11.0677966101694915254237288136)
(19.0000000000000000000000000000,11.0000000000000000000000000000)
(19.2000000000000000000000000000,10.9344262295081967213114754098)
(19.4000000000000000000000000000,10.8709677419354838709677419355)
(19.6000000000000000000000000000,10.8095238095238095238095238095)
(19.8000000000000000000000000000,10.7500000000000000000000000000)
(20.0000000000000000000000000000,10.6923076923076923076923076923)
(20.2000000000000000000000000000,10.6363636363636363636363636364)
(20.4000000000000000000000000000,10.5820895522388059701492537313)
(20.6000000000000000000000000000,10.5294117647058823529411764706)
(20.8000000000000000000000000000,10.4782608695652173913043478261)
(21.0000000000000000000000000000,10.4285714285714285714285714286)
(21.2000000000000000000000000000,10.3802816901408450704225352113)
(21.4000000000000000000000000000,10.3333333333333333333333333333)
(21.6000000000000000000000000000,10.2876712328767123287671232877)
(21.8000000000000000000000000000,10.2432432432432432432432432432)
(22.0000000000000000000000000000,10.2000000000000000000000000000)
(22.2000000000000000000000000000,10.1578947368421052631578947368)
(22.4000000000000000000000000000,10.1168831168831168831168831169)
(22.6000000000000000000000000000,10.0769230769230769230769230769)
(22.8000000000000000000000000000,10.0379746835443037974683544304)
(23.0000000000000000000000000000,10.0000000000000000000000000000)
(23.2000000000000000000000000000,9.96296296296296296296296296297)
(23.4000000000000000000000000000,9.92682926829268292682926829269)
(23.6000000000000000000000000000,9.89156626506024096385542168674)
(23.8000000000000000000000000000,9.85714285714285714285714285714)
(24.0000000000000000000000000000,9.82352941176470588235294117647)
(24.2000000000000000000000000000,9.79069767441860465116279069768)
(24.4000000000000000000000000000,9.75862068965517241379310344827)
(24.6000000000000000000000000000,9.72727272727272727272727272728)
(24.8000000000000000000000000000,9.69662921348314606741573033707)
(25.0000000000000000000000000000,9.66666666666666666666666666667)
(25.2000000000000000000000000000,9.63736263736263736263736263737)
(25.4000000000000000000000000000,9.60869565217391304347826086957)
(25.6000000000000000000000000000,9.58064516129032258064516129032)
(25.8000000000000000000000000000,9.55319148936170212765957446809)
(26.0000000000000000000000000000,9.52631578947368421052631578948)
(26.2000000000000000000000000000,9.50000000000000000000000000000)
(26.4000000000000000000000000000,9.47422680412371134020618556700)
(26.6000000000000000000000000000,9.44897959183673469387755102041)
(26.8000000000000000000000000000,9.42424242424242424242424242424)
(27.0000000000000000000000000000,9.39999999999999999999999999999)
(27.2000000000000000000000000000,9.37623762376237623762376237624)
(27.4000000000000000000000000000,9.35294117647058823529411764705)
(27.6000000000000000000000000000,9.33009708737864077669902912622)
(27.8000000000000000000000000000,9.30769230769230769230769230769)
(28.0000000000000000000000000000,9.28571428571428571428571428571)
(28.2000000000000000000000000000,9.26415094339622641509433962264)
(28.4000000000000000000000000000,9.24299065420560747663551401869)
(28.6000000000000000000000000000,9.22222222222222222222222222222)
(28.8000000000000000000000000000,9.20183486238532110091743119266)
(29.0000000000000000000000000000,9.18181818181818181818181818182)
(29.2000000000000000000000000000,9.16216216216216216216216216217)
(29.4000000000000000000000000000,9.14285714285714285714285714286)
(29.6000000000000000000000000000,9.12389380530973451327433628318)
(29.8000000000000000000000000000,9.10526315789473684210526315790)
(30.0000000000000000000000000000,9.08695652173913043478260869565)
(30.2000000000000000000000000000,9.06896551724137931034482758620)
(30.4000000000000000000000000000,9.05128205128205128205128205128)
(30.6000000000000000000000000000,9.03389830508474576271186440678)
(30.8000000000000000000000000000,9.01680672268907563025210084034)
(31.0000000000000000000000000000,9.00000000000000000000000000000)
(31.2000000000000000000000000000,8.98347107438016528925619834710)
(31.4000000000000000000000000000,8.96721311475409836065573770492)
(31.6000000000000000000000000000,8.95121951219512195121951219512)
(31.8000000000000000000000000000,8.93548387096774193548387096774)
(32.0000000000000000000000000000,8.92000000000000000000000000000)
(32.2000000000000000000000000000,8.90476190476190476190476190476)
(32.4000000000000000000000000000,8.88976377952755905511811023621)
(32.6000000000000000000000000000,8.87500000000000000000000000000)
(32.8000000000000000000000000000,8.86046511627906976744186046511)
(33.0000000000000000000000000000,8.84615384615384615384615384616)
(33.2000000000000000000000000000,8.83206106870229007633587786260)
(33.4000000000000000000000000000,8.81818181818181818181818181818)
(33.6000000000000000000000000000,8.80451127819548872180451127819)
(33.8000000000000000000000000000,8.79104477611940298507462686567)
(34.0000000000000000000000000000,8.77777777777777777777777777778)
(34.2000000000000000000000000000,8.76470588235294117647058823530)
(34.4000000000000000000000000000,8.75182481751824817518248175183)
(34.6000000000000000000000000000,8.73913043478260869565217391304)
(34.8000000000000000000000000000,8.72661870503597122302158273381)
(35.0000000000000000000000000000,8.71428571428571428571428571429)
(35.2000000000000000000000000000,8.70212765957446808510638297872)
(35.4000000000000000000000000000,8.69014084507042253521126760563)
(35.6000000000000000000000000000,8.67832167832167832167832167832)
(35.8000000000000000000000000000,8.66666666666666666666666666667)
(36.0000000000000000000000000000,8.65517241379310344827586206897)
(36.2000000000000000000000000000,8.64383561643835616438356164383)
(36.4000000000000000000000000000,8.63265306122448979591836734693)
(36.6000000000000000000000000000,8.62162162162162162162162162162)
(36.8000000000000000000000000000,8.61073825503355704697986577181)
(37.0000000000000000000000000000,8.60000000000000000000000000001)
(37.2000000000000000000000000000,8.58940397350993377483443708610)
(37.4000000000000000000000000000,8.57894736842105263157894736842)
(37.6000000000000000000000000000,8.56862745098039215686274509804)
(37.8000000000000000000000000000,8.55844155844155844155844155844)
(38.0000000000000000000000000000,8.54838709677419354838709677419)
(38.2000000000000000000000000000,8.53846153846153846153846153847)
(38.4000000000000000000000000000,8.52866242038216560509554140127)
(38.6000000000000000000000000000,8.51898734177215189873417721518)
(38.8000000000000000000000000000,8.50943396226415094339622641510)
(39.0000000000000000000000000000,8.50000000000000000000000000000)
(39.2000000000000000000000000000,8.49068322981366459627329192546)
(39.4000000000000000000000000000,8.48148148148148148148148148148)
(39.6000000000000000000000000000,8.47239263803680981595092024540)
(39.8000000000000000000000000000,8.46341463414634146341463414634)
(40.0000000000000000000000000000,8.45454545454545454545454545454)
(40.2000000000000000000000000000,8.44578313253012048192771084338)
(40.4000000000000000000000000000,8.43712574850299401197604790419)
(40.6000000000000000000000000000,8.42857142857142857142857142857)
(40.8000000000000000000000000000,8.42011834319526627218934911242)
(41.0000000000000000000000000000,8.41176470588235294117647058823)
(41.2000000000000000000000000000,8.40350877192982456140350877193)
(41.4000000000000000000000000000,8.39534883720930232558139534883)
(41.6000000000000000000000000000,8.38728323699421965317919075144)
(41.8000000000000000000000000000,8.37931034482758620689655172414)
(42.0000000000000000000000000000,8.37142857142857142857142857142)
(42.2000000000000000000000000000,8.36363636363636363636363636363)
(42.4000000000000000000000000000,8.35593220338983050847457627119)
(42.6000000000000000000000000000,8.34831460674157303370786516854)
(42.8000000000000000000000000000,8.34078212290502793296089385474)
(43.0000000000000000000000000000,8.33333333333333333333333333333)
(43.2000000000000000000000000000,8.32596685082872928176795580110)
(43.4000000000000000000000000000,8.31868131868131868131868131868)
(43.6000000000000000000000000000,8.31147540983606557377049180328)
(43.8000000000000000000000000000,8.30434782608695652173913043478)
(44.0000000000000000000000000000,8.29729729729729729729729729730)
(44.2000000000000000000000000000,8.29032258064516129032258064517)
(44.4000000000000000000000000000,8.28342245989304812834224598930)
(44.6000000000000000000000000000,8.27659574468085106382978723404)
(44.8000000000000000000000000000,8.26984126984126984126984126984)
(45.0000000000000000000000000000,8.26315789473684210526315789474)
(45.2000000000000000000000000000,8.25654450261780104712041884817)
(45.4000000000000000000000000000,8.25000000000000000000000000000)
(45.6000000000000000000000000000,8.24352331606217616580310880829)
(45.8000000000000000000000000000,8.23711340206185567010309278350)
(46.0000000000000000000000000000,8.23076923076923076923076923077)
(46.2000000000000000000000000000,8.22448979591836734693877551021)
(46.4000000000000000000000000000,8.21827411167512690355329949239)
(46.6000000000000000000000000000,8.21212121212121212121212121213)
(46.8000000000000000000000000000,8.20603015075376884422110552764)
(47.0000000000000000000000000000,8.20000000000000000000000000000)
(47.2000000000000000000000000000,8.19402985074626865671641791045)
(47.4000000000000000000000000000,8.18811881188118811881188118812)
(47.6000000000000000000000000000,8.18226600985221674876847290641)
(47.8000000000000000000000000000,8.17647058823529411764705882353)
(48.0000000000000000000000000000,8.17073170731707317073170731707)
(48.2000000000000000000000000000,8.16504854368932038834951456311)
(48.4000000000000000000000000000,8.15942028985507246376811594203)
(48.6000000000000000000000000000,8.15384615384615384615384615384)
(48.8000000000000000000000000000,8.14832535885167464114832535885)
(49.0000000000000000000000000000,8.14285714285714285714285714286)
(49.2000000000000000000000000000,8.13744075829383886255924170617)
(49.4000000000000000000000000000,8.13207547169811320754716981132)
(49.6000000000000000000000000000,8.12676056338028169014084507042)
(49.8000000000000000000000000000,8.12149532710280373831775700934)
(50.0000000000000000000000000000,8.11627906976744186046511627907)
(50.2000000000000000000000000000,8.11111111111111111111111111111)
(50.4000000000000000000000000000,8.10599078341013824884792626728)
(50.6000000000000000000000000000,8.10091743119266055045871559634)
(50.8000000000000000000000000000,8.09589041095890410958904109589)
(51.0000000000000000000000000000,8.09090909090909090909090909091)
(51.2000000000000000000000000000,8.08597285067873303167420814480)
(51.4000000000000000000000000000,8.08108108108108108108108108108)
(51.6000000000000000000000000000,8.07623318385650224215246636771)
(51.8000000000000000000000000000,8.07142857142857142857142857143)
(52.0000000000000000000000000000,8.06666666666666666666666666667)
(52.2000000000000000000000000000,8.06194690265486725663716814160)
(52.4000000000000000000000000000,8.05726872246696035242290748898)
(52.6000000000000000000000000000,8.05263157894736842105263157894)
(52.8000000000000000000000000000,8.04803493449781659388646288209)
(53.0000000000000000000000000000,8.04347826086956521739130434782)
(53.2000000000000000000000000000,8.03896103896103896103896103895)
(53.4000000000000000000000000000,8.03448275862068965517241379310)
(53.6000000000000000000000000000,8.03004291845493562231759656652)
(53.8000000000000000000000000000,8.02564102564102564102564102564)
(54.0000000000000000000000000000,8.02127659574468085106382978723)
(54.2000000000000000000000000000,8.01694915254237288135593220339)
(54.4000000000000000000000000000,8.01265822784810126582278481012)
(54.6000000000000000000000000000,8.00840336134453781512605042017)
(54.8000000000000000000000000000,8.00418410041841004184100418410)
(55.0000000000000000000000000000,8.00000000000000000000000000000)
(55.2000000000000000000000000000,7.99585062240663900414937759336)
(55.4000000000000000000000000000,7.99173553719008264462809917355)
(55.6000000000000000000000000000,7.98765432098765432098765432099)
(55.8000000000000000000000000000,7.98360655737704918032786885246)
(56.0000000000000000000000000000,7.97959183673469387755102040816)
(56.2000000000000000000000000000,7.97560975609756097560975609756)
(56.4000000000000000000000000000,7.97165991902834008097165991903)
(56.6000000000000000000000000000,7.96774193548387096774193548387)
(56.8000000000000000000000000000,7.96385542168674698795180722892)
(57.0000000000000000000000000000,7.96000000000000000000000000000)
(57.2000000000000000000000000000,7.95617529880478087649402390438)
(57.4000000000000000000000000000,7.95238095238095238095238095238)
(57.6000000000000000000000000000,7.94861660079051383399209486166)
(57.8000000000000000000000000000,7.94488188976377952755905511811)
(58.0000000000000000000000000000,7.94117647058823529411764705882)
(58.2000000000000000000000000000,7.93750000000000000000000000000)
(58.4000000000000000000000000000,7.93385214007782101167315175097)
(58.6000000000000000000000000000,7.93023255813953488372093023256)
(58.8000000000000000000000000000,7.92664092664092664092664092664)
(59.0000000000000000000000000000,7.92307692307692307692307692308)
(59.2000000000000000000000000000,7.91954022988505747126436781609)
(59.4000000000000000000000000000,7.91603053435114503816793893130)
(59.6000000000000000000000000000,7.91254752851711026615969581749)
(59.8000000000000000000000000000,7.90909090909090909090909090909)
(60.0000000000000000000000000000,7.90566037735849056603773584906)
(60.2000000000000000000000000000,7.90225563909774436090225563909)
(60.4000000000000000000000000000,7.89887640449438202247191011236)
(60.6000000000000000000000000000,7.89552238805970149253731343284)
(60.8000000000000000000000000000,7.89219330855018587360594795539)
(61.0000000000000000000000000000,7.88888888888888888888888888889)
(61.2000000000000000000000000000,7.88560885608856088560885608856)
(61.4000000000000000000000000000,7.88235294117647058823529411765)
(61.6000000000000000000000000000,7.87912087912087912087912087912)
(61.8000000000000000000000000000,7.87591240875912408759124087591)
(62.0000000000000000000000000000,7.87272727272727272727272727273)
(62.2000000000000000000000000000,7.86956521739130434782608695652)
(62.4000000000000000000000000000,7.86642599277978339350180505415)
(62.6000000000000000000000000000,7.86330935251798561151079136690)
(62.8000000000000000000000000000,7.86021505376344086021505376344)
(63.0000000000000000000000000000,7.85714285714285714285714285714)
(63.2000000000000000000000000000,7.85409252669039145907473309608)
(63.4000000000000000000000000000,7.85106382978723404255319148936)
(63.6000000000000000000000000000,7.84805653710247349823321554770)
(63.8000000000000000000000000000,7.84507042253521126760563380282)
(64.0000000000000000000000000000,7.84210526315789473684210526316)
(64.2000000000000000000000000000,7.83916083916083916083916083916)
(64.4000000000000000000000000000,7.83623693379790940766550522648)
(64.6000000000000000000000000000,7.83333333333333333333333333334)
(64.8000000000000000000000000000,7.83044982698961937716262975779)
(65.0000000000000000000000000000,7.82758620689655172413793103449)
(65.2000000000000000000000000000,7.82474226804123711340206185567)
(65.4000000000000000000000000000,7.82191780821917808219178082192)
(65.6000000000000000000000000000,7.81911262798634812286689419795)
(65.8000000000000000000000000000,7.81632653061224489795918367347)
(66.0000000000000000000000000000,7.81355932203389830508474576271)
(66.2000000000000000000000000000,7.81081081081081081081081081081)
(66.4000000000000000000000000000,7.80808080808080808080808080808)
(66.6000000000000000000000000000,7.80536912751677852348993288591)
(66.8000000000000000000000000000,7.80267558528428093645484949833)
(67.0000000000000000000000000000,7.80000000000000000000000000000)
(67.2000000000000000000000000000,7.79734219269102990033222591362)
(67.4000000000000000000000000000,7.79470198675496688741721854305)
(67.6000000000000000000000000000,7.79207920792079207920792079208)
(67.8000000000000000000000000000,7.78947368421052631578947368421)
(68.0000000000000000000000000000,7.78688524590163934426229508197)
(68.2000000000000000000000000000,7.78431372549019607843137254902)
(68.4000000000000000000000000000,7.78175895765472312703583061890)
(68.6000000000000000000000000000,7.77922077922077922077922077922)
(68.8000000000000000000000000000,7.77669902912621359223300970874)
(69.0000000000000000000000000000,7.77419354838709677419354838710)
(69.2000000000000000000000000000,7.77170418006430868167202572347)
(69.4000000000000000000000000000,7.76923076923076923076923076923)
(69.6000000000000000000000000000,7.76677316293929712460063897764)
(69.8000000000000000000000000000,7.76433121019108280254777070063)
(70.0000000000000000000000000000,7.76190476190476190476190476191)
(70.2000000000000000000000000000,7.75949367088607594936708860759)
(70.4000000000000000000000000000,7.75709779179810725552050473186)
(70.6000000000000000000000000000,7.75471698113207547169811320755)
(70.8000000000000000000000000000,7.75235109717868338557993730408)
(71.0000000000000000000000000000,7.75000000000000000000000000000)
(71.2000000000000000000000000000,7.74766355140186915887850467290)
(71.4000000000000000000000000000,7.74534161490683229813664596273)
(71.6000000000000000000000000000,7.74303405572755417956656346749)
(71.8000000000000000000000000000,7.74074074074074074074074074074)
(72.0000000000000000000000000000,7.73846153846153846153846153846)
(72.2000000000000000000000000000,7.73619631901840490797546012270)
(72.4000000000000000000000000000,7.73394495412844036697247706422)
(72.6000000000000000000000000000,7.73170731707317073170731707317)
(72.8000000000000000000000000000,7.72948328267477203647416413374)
(73.0000000000000000000000000000,7.72727272727272727272727272727)
(73.2000000000000000000000000000,7.72507552870090634441087613293)
(73.4000000000000000000000000000,7.72289156626506024096385542169)
(73.6000000000000000000000000000,7.72072072072072072072072072072)
(73.8000000000000000000000000000,7.71856287425149700598802395210)
(74.0000000000000000000000000000,7.71641791044776119402985074627)
(74.2000000000000000000000000000,7.71428571428571428571428571428)
(74.4000000000000000000000000000,7.71216617210682492581602373887)
(74.6000000000000000000000000000,7.71005917159763313609467455621)
(74.8000000000000000000000000000,7.70796460176991150442477876106)
(75.0000000000000000000000000000,7.70588235294117647058823529412)
} -| (current plot begin);
\addplot[draw=none, fill=red!10, thick, mark=none]
coordinates {
(8,70)
(8.20000000000000000000000000000,47.0000000000000000000000000000)
(8.39999999999999999999999999999,41.2857142857142857142857142857)
(8.60000000000000000000000000001,37.0000000000000000000000000000)
(8.80000000000000000000000000000,33.6666666666666666666666666667)
(9.00000000000000000000000000000,31.0000000000000000000000000000)
(9.20000000000000000000000000000,28.8181818181818181818181818182)
(9.39999999999999999999999999999,27.0000000000000000000000000000)
(9.60000000000000000000000000001,25.4615384615384615384615384615)
(9.80000000000000000000000000000,24.1428571428571428571428571429)
(10.0000000000000000000000000000,23.0000000000000000000000000000)
(10.2000000000000000000000000000,22.0000000000000000000000000000)
(10.4000000000000000000000000000,21.1176470588235294117647058824)
(10.6000000000000000000000000000,20.3333333333333333333333333333)
(10.8000000000000000000000000000,19.6315789473684210526315789474)
(11.0000000000000000000000000000,19.0000000000000000000000000000)
(11.2000000000000000000000000000,18.4285714285714285714285714286)
(11.4000000000000000000000000000,17.9090909090909090909090909091)
(11.6000000000000000000000000000,17.4347826086956521739130434783)
(11.8000000000000000000000000000,17.0000000000000000000000000000)
(12.0000000000000000000000000000,16.6000000000000000000000000000)
(12.2000000000000000000000000000,16.2307692307692307692307692308)
(12.4000000000000000000000000000,15.8888888888888888888888888889)
(12.6000000000000000000000000000,15.5714285714285714285714285714)
(12.8000000000000000000000000000,15.2758620689655172413793103448)
(13.0000000000000000000000000000,15.0000000000000000000000000000)
(13.2000000000000000000000000000,14.7419354838709677419354838710)
(13.4000000000000000000000000000,14.5000000000000000000000000000)
(13.6000000000000000000000000000,14.2727272727272727272727272727)
(13.8000000000000000000000000000,14.0588235294117647058823529412)
(14.0000000000000000000000000000,13.8571428571428571428571428571)
(14.2000000000000000000000000000,13.6666666666666666666666666667)
(14.4000000000000000000000000000,13.4864864864864864864864864865)
(14.6000000000000000000000000000,13.3157894736842105263157894737)
(14.8000000000000000000000000000,13.1538461538461538461538461538)
(15.0000000000000000000000000000,13.0000000000000000000000000000)
(15.2000000000000000000000000000,12.8536585365853658536585365854)
(15.4000000000000000000000000000,12.7142857142857142857142857143)
(15.6000000000000000000000000000,12.5813953488372093023255813953)
(15.8000000000000000000000000000,12.4545454545454545454545454545)
(16.0000000000000000000000000000,12.3333333333333333333333333333)
(16.2000000000000000000000000000,12.2173913043478260869565217391)
(16.4000000000000000000000000000,12.1063829787234042553191489362)
(16.6000000000000000000000000000,12.0000000000000000000000000000)
(16.8000000000000000000000000000,11.8979591836734693877551020408)
(17.0000000000000000000000000000,11.8000000000000000000000000000)
(17.2000000000000000000000000000,11.7058823529411764705882352941)
(17.4000000000000000000000000000,11.6153846153846153846153846154)
(17.6000000000000000000000000000,11.5283018867924528301886792453)
(17.8000000000000000000000000000,11.4444444444444444444444444444)
(18.0000000000000000000000000000,11.3636363636363636363636363636)
(18.2000000000000000000000000000,11.2857142857142857142857142857)
(18.4000000000000000000000000000,11.2105263157894736842105263158)
(18.6000000000000000000000000000,11.1379310344827586206896551724)
(18.8000000000000000000000000000,11.0677966101694915254237288136)
(19.0000000000000000000000000000,11.0000000000000000000000000000)
(19.2000000000000000000000000000,10.9344262295081967213114754098)
(19.4000000000000000000000000000,10.8709677419354838709677419355)
(19.6000000000000000000000000000,10.8095238095238095238095238095)
(19.8000000000000000000000000000,10.7500000000000000000000000000)
(20.0000000000000000000000000000,10.6923076923076923076923076923)
(20.2000000000000000000000000000,10.6363636363636363636363636364)
(20.4000000000000000000000000000,10.5820895522388059701492537313)
(20.6000000000000000000000000000,10.5294117647058823529411764706)
(20.8000000000000000000000000000,10.4782608695652173913043478261)
(21.0000000000000000000000000000,10.4285714285714285714285714286)
(21.2000000000000000000000000000,10.3802816901408450704225352113)
(21.4000000000000000000000000000,10.3333333333333333333333333333)
(21.6000000000000000000000000000,10.2876712328767123287671232877)
(21.8000000000000000000000000000,10.2432432432432432432432432432)
(22.0000000000000000000000000000,10.2000000000000000000000000000)
(22.2000000000000000000000000000,10.1578947368421052631578947368)
(22.4000000000000000000000000000,10.1168831168831168831168831169)
(22.6000000000000000000000000000,10.0769230769230769230769230769)
(22.8000000000000000000000000000,10.0379746835443037974683544304)
(23.0000000000000000000000000000,10.0000000000000000000000000000)
(23.2000000000000000000000000000,9.96296296296296296296296296297)
(23.4000000000000000000000000000,9.92682926829268292682926829269)
(23.6000000000000000000000000000,9.89156626506024096385542168674)
(23.8000000000000000000000000000,9.85714285714285714285714285714)
(24.0000000000000000000000000000,9.82352941176470588235294117647)
(24.2000000000000000000000000000,9.79069767441860465116279069768)
(24.4000000000000000000000000000,9.75862068965517241379310344827)
(24.6000000000000000000000000000,9.72727272727272727272727272728)
(24.8000000000000000000000000000,9.69662921348314606741573033707)
(25.0000000000000000000000000000,9.66666666666666666666666666667)
(25.2000000000000000000000000000,9.63736263736263736263736263737)
(25.4000000000000000000000000000,9.60869565217391304347826086957)
(25.6000000000000000000000000000,9.58064516129032258064516129032)
(25.8000000000000000000000000000,9.55319148936170212765957446809)
(26.0000000000000000000000000000,9.52631578947368421052631578948)
(26.2000000000000000000000000000,9.50000000000000000000000000000)
(26.4000000000000000000000000000,9.47422680412371134020618556700)
(26.6000000000000000000000000000,9.44897959183673469387755102041)
(26.8000000000000000000000000000,9.42424242424242424242424242424)
(27.0000000000000000000000000000,9.39999999999999999999999999999)
(27.2000000000000000000000000000,9.37623762376237623762376237624)
(27.4000000000000000000000000000,9.35294117647058823529411764705)
(27.6000000000000000000000000000,9.33009708737864077669902912622)
(27.8000000000000000000000000000,9.30769230769230769230769230769)
(28.0000000000000000000000000000,9.28571428571428571428571428571)
(28.2000000000000000000000000000,9.26415094339622641509433962264)
(28.4000000000000000000000000000,9.24299065420560747663551401869)
(28.6000000000000000000000000000,9.22222222222222222222222222222)
(28.8000000000000000000000000000,9.20183486238532110091743119266)
(29.0000000000000000000000000000,9.18181818181818181818181818182)
(29.2000000000000000000000000000,9.16216216216216216216216216217)
(29.4000000000000000000000000000,9.14285714285714285714285714286)
(29.6000000000000000000000000000,9.12389380530973451327433628318)
(29.8000000000000000000000000000,9.10526315789473684210526315790)
(30.0000000000000000000000000000,9.08695652173913043478260869565)
(30.2000000000000000000000000000,9.06896551724137931034482758620)
(30.4000000000000000000000000000,9.05128205128205128205128205128)
(30.6000000000000000000000000000,9.03389830508474576271186440678)
(30.8000000000000000000000000000,9.01680672268907563025210084034)
(31.0000000000000000000000000000,9.00000000000000000000000000000)
(31.2000000000000000000000000000,8.98347107438016528925619834710)
(31.4000000000000000000000000000,8.96721311475409836065573770492)
(31.6000000000000000000000000000,8.95121951219512195121951219512)
(31.8000000000000000000000000000,8.93548387096774193548387096774)
(32.0000000000000000000000000000,8.92000000000000000000000000000)
(32.2000000000000000000000000000,8.90476190476190476190476190476)
(32.4000000000000000000000000000,8.88976377952755905511811023621)
(32.6000000000000000000000000000,8.87500000000000000000000000000)
(32.8000000000000000000000000000,8.86046511627906976744186046511)
(33.0000000000000000000000000000,8.84615384615384615384615384616)
(33.2000000000000000000000000000,8.83206106870229007633587786260)
(33.4000000000000000000000000000,8.81818181818181818181818181818)
(33.6000000000000000000000000000,8.80451127819548872180451127819)
(33.8000000000000000000000000000,8.79104477611940298507462686567)
(34.0000000000000000000000000000,8.77777777777777777777777777778)
(34.2000000000000000000000000000,8.76470588235294117647058823530)
(34.4000000000000000000000000000,8.75182481751824817518248175183)
(34.6000000000000000000000000000,8.73913043478260869565217391304)
(34.8000000000000000000000000000,8.72661870503597122302158273381)
(35.0000000000000000000000000000,8.71428571428571428571428571429)
(35.2000000000000000000000000000,8.70212765957446808510638297872)
(35.4000000000000000000000000000,8.69014084507042253521126760563)
(35.6000000000000000000000000000,8.67832167832167832167832167832)
(35.8000000000000000000000000000,8.66666666666666666666666666667)
(36.0000000000000000000000000000,8.65517241379310344827586206897)
(36.2000000000000000000000000000,8.64383561643835616438356164383)
(36.4000000000000000000000000000,8.63265306122448979591836734693)
(36.6000000000000000000000000000,8.62162162162162162162162162162)
(36.8000000000000000000000000000,8.61073825503355704697986577181)
(37.0000000000000000000000000000,8.60000000000000000000000000001)
(37.2000000000000000000000000000,8.58940397350993377483443708610)
(37.4000000000000000000000000000,8.57894736842105263157894736842)
(37.6000000000000000000000000000,8.56862745098039215686274509804)
(37.8000000000000000000000000000,8.55844155844155844155844155844)
(38.0000000000000000000000000000,8.54838709677419354838709677419)
(38.2000000000000000000000000000,8.53846153846153846153846153847)
(38.4000000000000000000000000000,8.52866242038216560509554140127)
(38.6000000000000000000000000000,8.51898734177215189873417721518)
(38.8000000000000000000000000000,8.50943396226415094339622641510)
(39.0000000000000000000000000000,8.50000000000000000000000000000)
(39.2000000000000000000000000000,8.49068322981366459627329192546)
(39.4000000000000000000000000000,8.48148148148148148148148148148)
(39.6000000000000000000000000000,8.47239263803680981595092024540)
(39.8000000000000000000000000000,8.46341463414634146341463414634)
(40.0000000000000000000000000000,8.45454545454545454545454545454)
(40.2000000000000000000000000000,8.44578313253012048192771084338)
(40.4000000000000000000000000000,8.43712574850299401197604790419)
(40.6000000000000000000000000000,8.42857142857142857142857142857)
(40.8000000000000000000000000000,8.42011834319526627218934911242)
(41.0000000000000000000000000000,8.41176470588235294117647058823)
(41.2000000000000000000000000000,8.40350877192982456140350877193)
(41.4000000000000000000000000000,8.39534883720930232558139534883)
(41.6000000000000000000000000000,8.38728323699421965317919075144)
(41.8000000000000000000000000000,8.37931034482758620689655172414)
(42.0000000000000000000000000000,8.37142857142857142857142857142)
(42.2000000000000000000000000000,8.36363636363636363636363636363)
(42.4000000000000000000000000000,8.35593220338983050847457627119)
(42.6000000000000000000000000000,8.34831460674157303370786516854)
(42.8000000000000000000000000000,8.34078212290502793296089385474)
(43.0000000000000000000000000000,8.33333333333333333333333333333)
(43.2000000000000000000000000000,8.32596685082872928176795580110)
(43.4000000000000000000000000000,8.31868131868131868131868131868)
(43.6000000000000000000000000000,8.31147540983606557377049180328)
(43.8000000000000000000000000000,8.30434782608695652173913043478)
(44.0000000000000000000000000000,8.29729729729729729729729729730)
(44.2000000000000000000000000000,8.29032258064516129032258064517)
(44.4000000000000000000000000000,8.28342245989304812834224598930)
(44.6000000000000000000000000000,8.27659574468085106382978723404)
(44.8000000000000000000000000000,8.26984126984126984126984126984)
(45.0000000000000000000000000000,8.26315789473684210526315789474)
(45.2000000000000000000000000000,8.25654450261780104712041884817)
(45.4000000000000000000000000000,8.25000000000000000000000000000)
(45.6000000000000000000000000000,8.24352331606217616580310880829)
(45.8000000000000000000000000000,8.23711340206185567010309278350)
(46.0000000000000000000000000000,8.23076923076923076923076923077)
(46.2000000000000000000000000000,8.22448979591836734693877551021)
(46.4000000000000000000000000000,8.21827411167512690355329949239)
(46.6000000000000000000000000000,8.21212121212121212121212121213)
(46.8000000000000000000000000000,8.20603015075376884422110552764)
(47.0000000000000000000000000000,8.20000000000000000000000000000)
(47.2000000000000000000000000000,8.19402985074626865671641791045)
(47.4000000000000000000000000000,8.18811881188118811881188118812)
(47.6000000000000000000000000000,8.18226600985221674876847290641)
(47.8000000000000000000000000000,8.17647058823529411764705882353)
(48.0000000000000000000000000000,8.17073170731707317073170731707)
(48.2000000000000000000000000000,8.16504854368932038834951456311)
(48.4000000000000000000000000000,8.15942028985507246376811594203)
(48.6000000000000000000000000000,8.15384615384615384615384615384)
(48.8000000000000000000000000000,8.14832535885167464114832535885)
(49.0000000000000000000000000000,8.14285714285714285714285714286)
(49.2000000000000000000000000000,8.13744075829383886255924170617)
(49.4000000000000000000000000000,8.13207547169811320754716981132)
(49.6000000000000000000000000000,8.12676056338028169014084507042)
(49.8000000000000000000000000000,8.12149532710280373831775700934)
(50.0000000000000000000000000000,8.11627906976744186046511627907)
(50.2000000000000000000000000000,8.11111111111111111111111111111)
(50.4000000000000000000000000000,8.10599078341013824884792626728)
(50.6000000000000000000000000000,8.10091743119266055045871559634)
(50.8000000000000000000000000000,8.09589041095890410958904109589)
(51.0000000000000000000000000000,8.09090909090909090909090909091)
(51.2000000000000000000000000000,8.08597285067873303167420814480)
(51.4000000000000000000000000000,8.08108108108108108108108108108)
(51.6000000000000000000000000000,8.07623318385650224215246636771)
(51.8000000000000000000000000000,8.07142857142857142857142857143)
(52.0000000000000000000000000000,8.06666666666666666666666666667)
(52.2000000000000000000000000000,8.06194690265486725663716814160)
(52.4000000000000000000000000000,8.05726872246696035242290748898)
(52.6000000000000000000000000000,8.05263157894736842105263157894)
(52.8000000000000000000000000000,8.04803493449781659388646288209)
(53.0000000000000000000000000000,8.04347826086956521739130434782)
(53.2000000000000000000000000000,8.03896103896103896103896103895)
(53.4000000000000000000000000000,8.03448275862068965517241379310)
(53.6000000000000000000000000000,8.03004291845493562231759656652)
(53.8000000000000000000000000000,8.02564102564102564102564102564)
(54.0000000000000000000000000000,8.02127659574468085106382978723)
(54.2000000000000000000000000000,8.01694915254237288135593220339)
(54.4000000000000000000000000000,8.01265822784810126582278481012)
(54.6000000000000000000000000000,8.00840336134453781512605042017)
(54.8000000000000000000000000000,8.00418410041841004184100418410)
(55.0000000000000000000000000000,8.00000000000000000000000000000)
(55.2000000000000000000000000000,7.99585062240663900414937759336)
(55.4000000000000000000000000000,7.99173553719008264462809917355)
(55.6000000000000000000000000000,7.98765432098765432098765432099)
(55.8000000000000000000000000000,7.98360655737704918032786885246)
(56.0000000000000000000000000000,7.97959183673469387755102040816)
(56.2000000000000000000000000000,7.97560975609756097560975609756)
(56.4000000000000000000000000000,7.97165991902834008097165991903)
(56.6000000000000000000000000000,7.96774193548387096774193548387)
(56.8000000000000000000000000000,7.96385542168674698795180722892)
(57.0000000000000000000000000000,7.96000000000000000000000000000)
(57.2000000000000000000000000000,7.95617529880478087649402390438)
(57.4000000000000000000000000000,7.95238095238095238095238095238)
(57.6000000000000000000000000000,7.94861660079051383399209486166)
(57.8000000000000000000000000000,7.94488188976377952755905511811)
(58.0000000000000000000000000000,7.94117647058823529411764705882)
(58.2000000000000000000000000000,7.93750000000000000000000000000)
(58.4000000000000000000000000000,7.93385214007782101167315175097)
(58.6000000000000000000000000000,7.93023255813953488372093023256)
(58.8000000000000000000000000000,7.92664092664092664092664092664)
(59.0000000000000000000000000000,7.92307692307692307692307692308)
(59.2000000000000000000000000000,7.91954022988505747126436781609)
(59.4000000000000000000000000000,7.91603053435114503816793893130)
(59.6000000000000000000000000000,7.91254752851711026615969581749)
(59.8000000000000000000000000000,7.90909090909090909090909090909)
(60.0000000000000000000000000000,7.90566037735849056603773584906)
(60.2000000000000000000000000000,7.90225563909774436090225563909)
(60.4000000000000000000000000000,7.89887640449438202247191011236)
(60.6000000000000000000000000000,7.89552238805970149253731343284)
(60.8000000000000000000000000000,7.89219330855018587360594795539)
(61.0000000000000000000000000000,7.88888888888888888888888888889)
(61.2000000000000000000000000000,7.88560885608856088560885608856)
(61.4000000000000000000000000000,7.88235294117647058823529411765)
(61.6000000000000000000000000000,7.87912087912087912087912087912)
(61.8000000000000000000000000000,7.87591240875912408759124087591)
(62.0000000000000000000000000000,7.87272727272727272727272727273)
(62.2000000000000000000000000000,7.86956521739130434782608695652)
(62.4000000000000000000000000000,7.86642599277978339350180505415)
(62.6000000000000000000000000000,7.86330935251798561151079136690)
(62.8000000000000000000000000000,7.86021505376344086021505376344)
(63.0000000000000000000000000000,7.85714285714285714285714285714)
(63.2000000000000000000000000000,7.85409252669039145907473309608)
(63.4000000000000000000000000000,7.85106382978723404255319148936)
(63.6000000000000000000000000000,7.84805653710247349823321554770)
(63.8000000000000000000000000000,7.84507042253521126760563380282)
(64.0000000000000000000000000000,7.84210526315789473684210526316)
(64.2000000000000000000000000000,7.83916083916083916083916083916)
(64.4000000000000000000000000000,7.83623693379790940766550522648)
(64.6000000000000000000000000000,7.83333333333333333333333333334)
(64.8000000000000000000000000000,7.83044982698961937716262975779)
(65.0000000000000000000000000000,7.82758620689655172413793103449)
(65.2000000000000000000000000000,7.82474226804123711340206185567)
(65.4000000000000000000000000000,7.82191780821917808219178082192)
(65.6000000000000000000000000000,7.81911262798634812286689419795)
(65.8000000000000000000000000000,7.81632653061224489795918367347)
(66.0000000000000000000000000000,7.81355932203389830508474576271)
(66.2000000000000000000000000000,7.81081081081081081081081081081)
(66.4000000000000000000000000000,7.80808080808080808080808080808)
(66.6000000000000000000000000000,7.80536912751677852348993288591)
(66.8000000000000000000000000000,7.80267558528428093645484949833)
(67.0000000000000000000000000000,7.80000000000000000000000000000)
(67.2000000000000000000000000000,7.79734219269102990033222591362)
(67.4000000000000000000000000000,7.79470198675496688741721854305)
(67.6000000000000000000000000000,7.79207920792079207920792079208)
(67.8000000000000000000000000000,7.78947368421052631578947368421)
(68.0000000000000000000000000000,7.78688524590163934426229508197)
(68.2000000000000000000000000000,7.78431372549019607843137254902)
(68.4000000000000000000000000000,7.78175895765472312703583061890)
(68.6000000000000000000000000000,7.77922077922077922077922077922)
(68.8000000000000000000000000000,7.77669902912621359223300970874)
(69.0000000000000000000000000000,7.77419354838709677419354838710)
(69.2000000000000000000000000000,7.77170418006430868167202572347)
(69.4000000000000000000000000000,7.76923076923076923076923076923)
(69.6000000000000000000000000000,7.76677316293929712460063897764)
(69.8000000000000000000000000000,7.76433121019108280254777070063)
(70.0000000000000000000000000000,7.76190476190476190476190476191)
(70.2000000000000000000000000000,7.75949367088607594936708860759)
(70.4000000000000000000000000000,7.75709779179810725552050473186)
(70.6000000000000000000000000000,7.75471698113207547169811320755)
(70.8000000000000000000000000000,7.75235109717868338557993730408)
(71.0000000000000000000000000000,7.75000000000000000000000000000)
(71.2000000000000000000000000000,7.74766355140186915887850467290)
(71.4000000000000000000000000000,7.74534161490683229813664596273)
(71.6000000000000000000000000000,7.74303405572755417956656346749)
(71.8000000000000000000000000000,7.74074074074074074074074074074)
(72.0000000000000000000000000000,7.73846153846153846153846153846)
(72.2000000000000000000000000000,7.73619631901840490797546012270)
(72.4000000000000000000000000000,7.73394495412844036697247706422)
(72.6000000000000000000000000000,7.73170731707317073170731707317)
(72.8000000000000000000000000000,7.72948328267477203647416413374)
(73.0000000000000000000000000000,7.72727272727272727272727272727)
(73.2000000000000000000000000000,7.72507552870090634441087613293)
(73.4000000000000000000000000000,7.72289156626506024096385542169)
(73.6000000000000000000000000000,7.72072072072072072072072072072)
(73.8000000000000000000000000000,7.71856287425149700598802395210)
(74.0000000000000000000000000000,7.71641791044776119402985074627)
(74.2000000000000000000000000000,7.71428571428571428571428571428)
(74.4000000000000000000000000000,7.71216617210682492581602373887)
(74.6000000000000000000000000000,7.71005917159763313609467455621)
(74.8000000000000000000000000000,7.70796460176991150442477876106)
(75.0000000000000000000000000000,7.70588235294117647058823529412)
} |- (current plot begin);
\end{axis} 
\end{tikzpicture}
